Multilevel Network Games

We consider a multilevel network game, where nodes can improve their communication costs by connecting to a high-speed network. The $n$ nodes are connected by a static network and each node can decide individually to become a gateway to the high-speed network. The goal of a node $v$ is to minimize its private costs, i.e., the sum (SUM-game) or maximum (MAX-game) of communication distances from $v$ to all other nodes plus a fixed price $\alpha > 0$ if it decides to be a gateway. Between gateways the communication distance is $0$, and gateways also improve other nodes' distances by behaving as shortcuts. For the SUM-game, we show that for $\alpha \leq n-1$, the price of anarchy is $\Theta(n/\sqrt{\alpha})$ and in this range equilibria always exist. In range $\alpha \in (n-1,n(n-1))$ the price of anarchy is $\Theta(\sqrt{\alpha})$, and for $\alpha \geq n(n-1)$ it is constant. For the MAX-game, we show that the price of anarchy is either $\Theta(1 + n/\sqrt{\alpha})$, for $\alpha\geq 1$, or else $1$. Given a graph with girth of at least $4\alpha$, equilibria always exist. Concerning the dynamics, both the SUM-game and the MAX-game are not potential games. For the SUM-game, we even show that it is not weakly acyclic.

==> improvement-cycle-general.pgf <==
% define tikz styles used in our figures
\usetikzlibrary{patterns,arrows,decorations.pathreplacing}
%
\tikzstyle{open}=[circle,fill=blue!50,draw=black,minimum size=6pt,inner sep=0pt]
\tikzstyle{peer}=[circle,fill=white!25,draw=black,minimum size=6pt,inner sep=0pt]
%
\begin{tikzpicture}
% \def\radius{3}
%
\node[peer](u) at (-4,0) [label=below:$u$] {};
\node[peer](u1) at (-3,0) {};
\node(u2) at (-2.5,0) {};
\node(u3) at (-1.5,0) {};
\node[peer](u4) at (-1,0) {};
\node[peer](w1) at (3,0) {};
\node(w2) at (2.5,0) {};
\node(w3) at (1.5,0) {};
\node[peer](w4) at (1,0) {};
\node[peer](v) at (0,0) [label=below:$v$] {};
\node[open](w) at (4,0) [label=below:$w$] {};
%
\node[peer](x1) at (-5.5,1) {};
\node[peer](xm) at (-5.5,-1) {};
%
\node[peer](y1) at (5.5,1) {};
\node[peer](ym) at (5.5,-1) {};
%
\node at (5.5,0) {$\vdots$};
\node at (-5.5,0) {\vdots};
\node at (-2,0) {$\cdots$};
\node at (2,0) {$\cdots$};
%
\draw (u) -- (u1) -- (u2);
\draw (u3) -- (u4) -- (v);
\draw (v) -- (w4) -- (w3);
\draw (w2) -- (w1) -- (w);
%
\draw (x1) -- (u) -- (xm);
\draw (y1) -- (w) -- (ym);
%
\draw[draw=black](-3.5,0)++(145:1.5) arc (145:215:1.5);
\draw[draw=black](3.5,0)++(145:-1.5) arc (145:215:-1.5);
%
\node at (-4.5,-1.5) {$n-2c-r-1$ nodes};
\node at (4.5,-1.5) {$r$ nodes};
%
\draw [decorate,decoration={brace,amplitude=10pt}](-0.5,-0.25) -- (-3.5,-0.25) node[black,midway,yshift=-0.6cm] {$c-1$ nodes};
\draw [decorate,decoration={brace,amplitude=10pt}](3.5,-0.25) -- (0.5,-0.25) node[black,midway,yshift=-0.6cm] {$c-1$ nodes};
\end{tikzpicture}


==> social-opt-np-hardness.pgf <==
% define tikz styles used in our figures
%
\tikzstyle{open}=[circle,fill=blue!50,draw=black,minimum size=6pt,inner sep=0pt]
\tikzstyle{peer}=[circle,fill=white!25,draw=black,minimum size=6pt,inner sep=0pt]
%
\begin{tikzpicture}
%
% CLIQUE
\draw (0,3.7) circle (1);
\node[open](c) [label=left:$c$] at (0,3) {};
\node[peer](c1) at (-0.7,3.5) {};
\node[peer](c2) at (-0.4,4.3) {};
\node[peer](c3) at (0.4,4.3) {};
\node[peer](c4) at (0.7,3.5) {};
\draw (c) -- (c1) -- (c2) -- (c3) -- (c4) -- (c);
\draw (c) -- (c2) -- (c4) -- (c1) -- (c3) -- (c);
\node at (2,3.7) {clique $C$};

% SETS
\node[peer] (s1) at (-1.5,2) {};
\node[open] (s2) at (-0.75,2) {};
\node[peer] (s3) at (0,2) {};
\node[open] (s4) at (1.5,2) {};
\node (sDots) at (0.75,2) {$\cdots$};
\draw (c) -- (s1);
\draw (c) -- (s2);
\draw (c) -- (s3);
\draw (c) -- (s4);
\node at (3.2,2.05) {sets $S_1,\dots,S_n$};

% ELEMENTS
\node[peer] (x1a) at (-2,1) {};
\node[peer] (x1b) at (-1.9,1) {};
\node[peer] (x1c) at (-1.8,1) {};

\node[peer] (x2a) at (-1,1) {};
\node[peer] (x2b) at (-0.9,1) {};
\node[peer] (x2c) at (-0.8,1) {};

\node[peer] (x3a) at (0,1) {};
\node[peer] (x3b) at (0.1,1) {};
\node[peer] (x3c) at (0.2,1) {};

\node (xDots) at (0.75,1) {$\cdots$};

\node[peer] (x4c) at (1.8,1) {};
\node[peer] (x4b) at (1.9,1) {};
\node[peer] (x4a) at (2,1) {};

\draw (s1) -- (x1b);
\draw (s1) -- (x3b);
\draw (s2) -- (x2b);
\draw (s2) -- (x1b);
\draw (s3) -- (x4b);
\draw (s3) -- (x1b);
\draw (s4) -- (x3b);
\draw (s4) -- (x4b);

\node at (4.5,1.05) {elements $x_1^{(\cdot)},\dots,x_m^{(\cdot)}$};

\end{tikzpicture}



==> sumNotWag.pgf <==
% define tikz styles used in our figures
%
\tikzstyle{open}=[circle,fill=blue!50,draw=black,minimum size=6pt,inner sep=0pt]
\tikzstyle{peer}=[circle,fill=white!25,draw=black,minimum size=6pt,inner sep=0pt]
%
\begin{tikzpicture}

\fill[green!50]
	(-2.2, 0.4) to [out=315,in=225]
	(-0.6,0.6) to [out=45,in=315]
	(-0.4,2.2) to [out=135,in=45]
	(-1.7,1.7) to [out=225,in=135]
	(-2.2,0.4);

\fill[green!50]
	(0.6,0.6) to [out=335, in=270]
	(2,1) to [out=90, in=360]
	(1,2) to [out=180,in=150]
	(0.6,0.6);

\node at (-2,1.8) {$X$};
\node at (2,1.8) {$Y$};

\node[peer] (u) at (-1.5,0) [label=below:$u$] {};
\node[peer] (v) at (0,0) [label=below:$v$] {};
\node[open] (w) at (1.5,0) [label=below:$w$] {};
\node[peer] (c) at (0,1.5) [label=above:$c$] {};
\draw (u) -- (v) -- (w);
\draw (c) -- (v);

% left clique
\node[peer] (l1) at (-.75,.75){};
\node[peer] (l2) at (-2,.5){};
\node[peer] (l3) at (-.5,2){};
\node[peer] (l4) at (-1.5,1.5){};

\draw (u) -- (l1) -- (c) -- (l3) -- (l4) -- (l2) -- (u) -- (l4);
\draw (u) -- (l3) -- (l2) -- (c) -- (l4) -- (l1) -- (l2); 
\draw (l3) -- (l1);

% right clique
\node[peer] (r1) at (.75,.75){};
\node[peer] (r2) at (1.75,1){};
\node[peer] (r3) at (1,1.75){};

\draw (w) -- (r1) -- (c) -- (r3) -- (r2) -- (w);
\draw (w) -- (r3) -- (r2) -- (c) -- (r1) -- (r2); 
\draw (r3) -- (r1);


%
% CLIQUE
% \draw (0,3.7) circle (1);
% \node[open](c) [label=left:$c$] at (0,3) {};
% \node[peer](c1) at (-0.7,3.5) {};
% \node[peer](c2) at (-0.4,4.3) {};
% \node[peer](c3) at (0.4,4.3) {};
% \node[peer](c4) at (0.7,3.5) {};
% \draw (c) -- (c1) -- (c2) -- (c3) -- (c4) -- (c);
% \draw (c) -- (c2) -- (c4) -- (c1) -- (c3) -- (c);
% \node at (2,3.7) {clique $C$};
% 
% % SETS
% \node[peer] (s1) at (-1.5,2) {};
% \node[open] (s2) at (-0.75,2) {};
% \node[peer] (s3) at (0,2) {};
% \node[open] (s4) at (1.5,2) {};
% \node (sDots) at (0.75,2) {$\cdots$};
% \draw (c) -- (s1);
% \draw (c) -- (s2);
% \draw (c) -- (s3);
% \draw (c) -- (s4);
% \node at (3.2,2.05) {sets $S_1,\dots,S_n$};
% 
% % ELEMENTS
% \node[peer] (x1a) at (-2,1) {};
% \node[peer] (x1b) at (-1.9,1) {};
% \node[peer] (x1c) at (-1.8,1) {};
% 
% \node[peer] (x2a) at (-1,1) {};
% \node[peer] (x2b) at (-0.9,1) {};
% \node[peer] (x2c) at (-0.8,1) {};
% 
% \node[peer] (x3a) at (0,1) {};
% \node[peer] (x3b) at (0.1,1) {};
% \node[peer] (x3c) at (0.2,1) {};
% 
% \node (xDots) at (0.75,1) {$\cdots$};
% 
% \node[peer] (x4c) at (1.8,1) {};
% \node[peer] (x4b) at (1.9,1) {};
% \node[peer] (x4a) at (2,1) {};
% 
% \draw (s1) -- (x1b);
% \draw (s1) -- (x3b);
% \draw (s2) -- (x2b);
% \draw (s2) -- (x1b);
% \draw (s3) -- (x4b);
% \draw (s3) -- (x1b);
% \draw (s4) -- (x3b);
% \draw (s4) -- (x4b);
% 
% \node at (4.5,1.05) {elements $x_1^{(\cdot)},\dots,x_m^{(\cdot)}$};

\end{tikzpicture}



==> sumPoaLowerBound.pgf <==
% define tikz styles used in our figures
\usetikzlibrary{patterns,arrows,decorations.pathreplacing}
%
\tikzstyle{open}=[circle,fill=blue!50,draw=black,minimum size=6pt,inner sep=0pt]
\tikzstyle{peer}=[circle,fill=white!25,draw=black,minimum size=6pt,inner sep=0pt]
%
\begin{tikzpicture}

\node[peer] (u) at (0,0) [label=left:$u$] {};

% path 1
\node[peer] (p11) at (.5,0) {};
\node[peer] (p12) at (1,0) {};
\node[peer] (p13) at (1.5,0) {};
\node (p14) at (2,0) {$\cdots$};
\node[peer] (p15) at (2.5,0) {};

% path 2
\node[peer] (p21) at (.5,1) {};
\node[peer] (p22) at (1,1) {};
\node[peer] (p23) at (1.5,1) {};
\node (p24) at (2,1) {$\cdots$};
\node[open] (p25) at (2.5,1) [label=below:$v$] {};

% path last
\node[peer] (p31) at (.5,-.5) {};
\node[peer] (p32) at (1,-.5) {};
\node (p33) at (1.5,-.5) {$\cdots$};
\node[peer] (p34) at (2,-.5) {};

\node at (1.5,.6) {$\vdots$};

% connections
\draw (u) -- (p11) -- (p12) -- (p13) -- (p14) -- (p15);
\draw (u) -- (p21) -- (p22) -- (p23) -- (p24) -- (p25);
\draw (u) -- (p31) -- (p32) -- (p33) -- (p34);

\draw [decorate,decoration={brace,amplitude=10pt}](2.8,1.15) -- (2.8,-0.15) node[black,midway,xshift=1cm] {$k$ paths};
\draw [decorate,decoration={brace,amplitude=10pt}](.35,1.15) -- (2.65,1.15) node[black,midway,yshift=0.6cm] {$\lfloor\sqrt{\alpha}\rfloor - 1$ nodes};
\end{tikzpicture}

